Nearly Optimal Dynamic Set Cover: Breaking the Quadratic-in-$f$ Time Barrier

The dynamic set cover problem has been subject to extensive research since the pioneering works of [Bhattacharya et al, 2015] and [Gupta et al, 2017]. The input is a set system $(U, S)$ on a fixed collection $S$ of sets and a dynamic universe of elements, where each element appears in a most $f$ sets and the cost of each set lies in the range $[1/C, 1]$, and the goal is to efficiently maintain an approximately-minimum set cover under insertions and deletions of elements. Most previous work considers the low-frequency regime, namely $f = O(\log n)$, and this line of work has culminated with a deterministic $(1+\epsilon)f$-approximation algorithm with amortized update time $O(\frac{f^2}{\epsilon^3} + \frac{f}{\epsilon^2}\log C)$ [Bhattacharya et al, 2021]. In the high-frequency regime of $f = \Omega(\log n)$, an $O(\log n)$-approximation algorithm with amortized update time $O(f\log n)$ was given by [Gupta et al, 2017]. Interestingly, at the intersection of the two regimes, i.e., $f = \Theta(\log n)$, the state-of-the-art results coincide: approximation $\Theta(f) = \Theta(\log n)$ with amortized update time $O(f^2) = O(f \log n) = O(\log^2 n)$. Up to this date, no previous work achieved update time of $o(f^2)$. In this paper we break the $\Omega(f^2)$ update time barrier via the following results: (1) $(1+\epsilon)f$-approximation can be maintained in $O\left(\frac{f}{\epsilon^3}\log^*f + \frac{f}{\epsilon^3}\log C\right) = O_{\epsilon,C}(f \log^* f)$ expected amortized update time; our algorithm works against an adaptive adversary. (2) $(1+\epsilon)f$-approximation can be maintained deterministically in $O\left(\frac{1}{\epsilon}f\log f + \frac{f}{\epsilon^3} + \frac{f\log C}{\epsilon^2}\right) = O_{\epsilon,C}(f \log f)$ amortized update time.

==> figs/fixlevel-fig.tex <==
\begin{tikzpicture}
  [thick,scale=0.7,
  active/.style={circle, draw, fill=black, inner sep=0pt, minimum width=6pt},
  passive/.style={circle, draw, fill=white, inner sep=0pt, minimum width=6pt},
  shadow/.style={rectangle, draw, pattern=north east lines, inner sep=0pt, minimum width=6pt, minimum height=6pt}],
	\begin{scope}
		\draw (2, 2) node(1)[active, label=30: {$e_1$}] {};
		\draw (3.5, 3) node(2)[passive, label=30: {$e_2$}] {};
		\draw (6.5, 4) node(3)[passive, label=30: {$e_3$}] {};
		\draw (6.5, 3) node(4)[passive, label=30: {$e_4$}] {};
		\draw (8, 2) node(5)[active, label=30: {$e_5$}] {};
    	\draw (9.5, 2) node(6)[active, label=30: {$e_6$}] {};
		\draw (5, 7) node(e)[passive, label=-30: {$e$}] {};
		\draw (5, 2) node(ze)[shadow, label=30: {$e$}] {};
	\end{scope}

	\begin{scope}[xshift=11cm]
		\draw (2, 3) node(1_2)[active, label=30: {$e_1$}] {};
        \node (1_2_shadow) at (2, 2) {};
		\draw (3.5, 3) node(2_2)[active, label=30: {$e_2$}] {};
		\draw (6.5, 4) node(3_2)[passive, label=30: {$e_3$}] {};
		\draw (6.5, 3) node(4_2)[active, label=30: {$e_4$}] {};
		\draw (8, 3) node(5_2)[active, label=30: {$e_5$}] {};
    	\draw (9.5, 2) node(6_2)[active, label=30: {$e_6$}] {};
		\draw (5, 8) node(e_2)[passive, label=-30: {$e$}] {};
		\draw (5, 3) node(ze_2)[shadow, label=30: {$e$}] {};
	\end{scope}
	
	\draw (0, 10) node {\textbf{level}};
	\draw (-1.5, 2) node {$k$};
	\draw (-1.5, 3) node {$k + 1$};
	\draw (-1.5, 4) node {$k + 2$};
	\draw (-1.5, 5.5) node {$\vdots$};
	\draw (-1.5, 7) node {$k + d$};
	\draw (-1.5, 8) node {$k + d + 1$};

	\draw (5, -0.5) node {Before};
	\draw (15, -0.5) node {After};
    
	\begin{scope}[on background layer]
		\draw [line width = 0.5mm] (-2, 0) to (22, 0);
		\draw [->, line width = 0.5mm] (0, -1) to (0, 9.5);
		\draw [line width=0.5mm, decorate, decoration=zigzag] (11, 0) to (11, 9.5);

		\draw [gray, dashed, thick] (0, 2) to (22, 2);
		\draw [gray, dashed, thick] (0, 3) to (22, 3);
		\draw [gray, dashed, thick] (0, 4) to (22, 4);
		\draw [gray, dashed, thick] (0, 7) to (22, 7);
		\draw [gray, dashed, thick] (0, 8) to (22, 8);
        
		
		\begin{scope}[label distance=1mm]
			\colorlet{darkgreen}{green!60!black};
			\node[draw=red, rounded corners, thick, fill=red, fill opacity=0.1, inner ysep=2.5mm, fit=(1) (2) (3) (4) (5) (e), label={[red]below:$s$}] {};
    		\node[draw=blue, rounded corners, thick, fill=blue, fill opacity=0.1, fit=(3) (4) (5) (6) (e), label={[blue]below:$s_2$}] {};
			\node[draw=darkgreen, rounded corners, thick, fill=green, fill opacity=0.1, inner xsep=2mm, fit=(1) (2), label={[darkgreen]below:$s_1$}] {};

			\node[draw=red, rounded corners, thick, fill=red, fill opacity=0.1, inner ysep=2.5mm, fit=(1_2) (2_2) (3_2) (4_2) (5_2) (e_2), label={[red]below:$s$}] {};
    		\node[draw=blue, rounded corners, thick, fill=blue, fill opacity=0.1, fit=(3_2) (4_2) (5_2) (6_2) (e_2), label={[blue]below:$s_2$}] {};
			\node[draw=darkgreen, rounded corners, thick, fill=green, fill opacity=0.1, inner xsep=2mm, fit=(1_2) (2_2) (1_2_shadow), label={[darkgreen]below:$s_1$}] {};
		\end{scope}
		

		\draw [line width = 0.2mm, style={decorate, decoration=snake}] (e) to node[right] {$d$} (ze);
		\draw [line width = 0.2mm, style={decorate, decoration=snake}] (e_2) to node[right] {$d$} (ze_2);
	\end{scope}
\end{tikzpicture}

==> figs/reset-fig.tex <==
\begin{tikzpicture}[thick,scale=0.7]
	\draw (-8, 10.2) node[inner sep=0pt, minimum width=6pt, label=\textbf{level}] {};
	\draw (-9.2, 5.1) node[inner sep=0pt, minimum width=6pt, label=$k+1$] {};
	\draw (-9.2, 4) node[inner sep=0pt, minimum width=6pt, label=$k$] {};
	
	\draw (-6, 3) node(1)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_1$}] {};
	\draw (-6, 7) node(2)[circle, draw, fill=gray, inner sep=0pt, minimum width=6pt, label=0: {$e_1$}] {};
	
	\draw (-9.2, 2.5) node[inner sep=0pt, minimum width=6pt, label=$\zlev(e_1)$] {};
	\draw (-9.2, 6.5) node[inner sep=0pt, minimum width=6pt, label=$\ilev(e_1)$] {};
	
	\draw (-3, 2) node(3)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_2$}] {};
	\draw (-3, 8) node(4)[circle, draw, fill=gray, inner sep=0pt, minimum width=6pt, label=0: {$e_2$}] {};
	
	\draw (-9.2, 1.5) node[inner sep=0pt, minimum width=6pt, label=$\zlev(e_2)$] {};
	\draw (-9.2, 7.5) node[inner sep=0pt, minimum width=6pt, label=$\ilev(e_2)$] {};
	
	\draw (-0, 1) node(5)[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_3$}] {};
	\draw (-0, 9) node(6)[circle, draw, fill=gray, inner sep=0pt, minimum width=6pt, label=0: {$e_3$}] {};
	
	\draw (-9.2, 0.5) node[inner sep=0pt, minimum width=6pt, label=$\zlev(e_3)$] {};
	\draw (-9.2, 8.5) node[inner sep=0pt, minimum width=6pt, label=$\ilev(e_3)$] {};
	
	\draw (2, 5.5) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_4$}] {};
	\draw (3.5, 5.5) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_5$}] {};
	\draw (5, 5.5) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_6$}] {};
	\draw (6.5, 5.5) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_7$}] {};
	\draw (8, 5.5) node[circle, draw, fill=black, inner sep=0pt, minimum width=6pt, label=0: {$e_8$}] {};

	\begin{scope}[on background layer]
		\draw [line width = 0.5mm] (-10, 0) to (10, 0);
		\draw [->, line width = 0.5mm] (-8, -1) to (-8, 10);
		\draw [dashed, line width = 0.5mm, color=red] (-10, 5) to (10, 5);
		
		\draw [dashed, line width = 0.4mm, color=orange] (1) to (-8, 3);
		\draw [dashed, line width = 0.4mm, color=orange] (2) to (-8, 7);
		\draw [dashed, line width = 0.4mm, color=orange] (3) to (-8, 2);
		\draw [dashed, line width = 0.4mm, color=orange] (4) to (-8, 8);
		\draw [dashed, line width = 0.4mm, color=orange] (5) to (-8, 1);
		\draw [dashed, line width = 0.4mm, color=orange] (6) to (-8, 9);
		
		\draw [line width = 0.2mm, style={decorate, decoration=snake}] (1) to (2);
		\draw [line width = 0.2mm, style={decorate, decoration=snake}] (3) to (4);
		\draw [line width = 0.2mm, style={decorate, decoration=snake}] (5) to (6);
		
		\draw [decorate,
		decoration = {brace}] (1.5, 6.2) -- (9, 6.2);
		\draw (5, 6.5) node[label={clean elements}]{};
	\end{scope}
\end{tikzpicture}
